Algebraic Stability for Skew Products

In this article we study algebraic stability for rational skew products in two dimensions $\phi : X \dashrightarrow X$, i.e. maps of the form $\phi(x, y) = (\phi_1(x), \phi_2(x, y))$. We prove that when $X$ is a birationally ruled surface and $\phi_1$ has no superattracting cycles, then we can always find a smooth surface $\hat X$ and an algebraic stabilisation $\pi : (\hat \phi, \hat X) \to (\phi, X)$ which is a birational morphism. We provide an example of a skew product $\phi$ where $\phi_1$ has a superattracting fixed point and $\phi$ is not algebraically stable on any model. Our techniques involve transforming the stabilisation issue into a combinatorial dynamical problem for a 'non-Archimedean skew product' $\phi_*: \mathbb P^1_{\text{an}}(\mathbb K) \to \mathbb P^1_{\text{an}}(\mathbb K)$ on the Berkovich projective line over the Puiseux series, $\mathbb K$. The Fatou-Julia theory for $\phi_*$ is instrumental to our approach.

==> figures/attrbasin6fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (672) at (-10.5, -11.25) {};
		\node [style=none] (673) at (-10.5, -10.75) {};
		\node [style=none] (674) at (-12, -10.75) {};
		\node [style=none] (675) at (-12, -11.25) {};
		\node [style=none] (667) at (6, -11.25) {};
		\node [style=none] (668) at (6, -10.75) {};
		\node [style=none] (669) at (4.5, -10.75) {};
		\node [style=none] (670) at (4.5, -11.25) {};
		\node [style=none] (662) at (16, -11.25) {};
		\node [style=none] (663) at (16, -10.75) {};
		\node [style=none] (664) at (14.5, -10.75) {};
		\node [style=none] (665) at (14.5, -11.25) {};
		\node [style=none] (657) at (-10.5, -8.25) {};
		\node [style=none] (658) at (-10.5, -7.75) {};
		\node [style=none] (659) at (-12, -7.75) {};
		\node [style=none] (660) at (-12, -8.25) {};
		\node [style=none] (652) at (6, -8.25) {};
		\node [style=none] (653) at (6, -7.75) {};
		\node [style=none] (654) at (4.5, -7.75) {};
		\node [style=none] (655) at (4.5, -8.25) {};
		\node [style=none] (647) at (16, -8.25) {};
		\node [style=none] (648) at (16, -7.75) {};
		\node [style=none] (649) at (14.5, -7.75) {};
		\node [style=none] (650) at (14.5, -8.25) {};
		\node [style=none] (642) at (4.5, -3.5) {};
		\node [style=none] (643) at (4, -3.275) {};
		\node [style=none] (644) at (3.5, -4.5) {};
		\node [style=none] (645) at (4, -4.725) {};
		\node [style=none] (638) at (14.5, -3.5) {};
		\node [style=none] (639) at (14, -3.275) {};
		\node [style=none] (640) at (13.5, -4.5) {};
		\node [style=none] (641) at (14, -4.725) {};
		\node [style=none] (455) at (-6, 6) {};
		\node [style=none] (456) at (-8, 6) {};
		\node [style=none] (452) at (-6, 0) {};
		\node [style=none] (453) at (-8, 0) {};
		\node [style=none] (449) at (2, 0) {};
		\node [style=none] (450) at (0, 0) {};
		\node [style=none] (446) at (2, 6) {};
		\node [style=none] (447) at (0, 6) {};
		\node [style=none] (443) at (12, 6) {};
		\node [style=none] (444) at (10, 6) {};
		\node [style=none] (440) at (12, 0) {};
		\node [style=none] (441) at (10, 0) {};
		\node [style=none] (396) at (-6, -6) {};
		\node [style=none] (399) at (-8, -6) {};
		\node [style=none] (435) at (10, -6) {};
		\node [style=none] (425) at (11.25, -4.25) {};
		\node [style=none] (426) at (10.5, -4) {};
		\node [style=none] (428) at (11.25, -3.75) {};
		\node [style=none] (429) at (10.75, -3.75) {};
		\node [style=none] (430) at (10.75, -4.25) {};
		\node [style=none] (417) at (-6.5, -2) {};
		\node [style=none] (418) at (-7.25, -2.25) {};
		\node [style=none] (419) at (-6.75, -2.25) {};
		\node [style=none] (420) at (-6.75, -1.75) {};
		\node [style=none] (421) at (-7.25, -1.75) {};
		\node [style=none] (278) at (9.5, -8.5) {};
		\node [style=none] (279) at (12.5, -8.5) {};
		\node [style=none] (280) at (11.5, -9.5) {};
		\node [style=none] (284) at (11, -7) {};
		\node [style=none] (287) at (12.5, -7.5) {};
		\node [style=none] (290) at (9.5, -7.5) {};
		\node [style=none] (221) at (5, -2) {};
		\node [style=none] (222) at (7, -2) {};
		\node [style=none] (229) at (-0.5, -8.5) {};
		\node [style=none] (230) at (2.5, -8.5) {};
		\node [style=none] (231) at (1.5, -9.5) {};
		\node [style=none] (235) at (1, -7) {};
		\node [style=none] (238) at (2.5, -7.5) {};
		\node [style=none] (241) at (-0.5, -7.5) {};
		\node [style=smooth n, label={left:\scalebox{0.8}{$\zeta\left(\gamma_1,\ |x|^\frac {t_1-1}{m}\right)$}}] (299) at (-7, 0) {};
		\node [style={1/4 smooth n}] (301) at (-7, -2) {};
		\node [style=none] (307) at (-5.5, -8.5) {};
		\node [style=none] (312) at (-7, -7) {};
		\node [style=none] (315) at (-5.5, -7.5) {};
		\node [style=none] (318) at (-8.5, -7.5) {};
		\node [style=none] (352) at (-6.75, -9) {};
		\node [style=none] (353) at (-6.5, -10) {};
		\node [style=none] (354) at (-6.25, -11) {};
		\node [style=none] (355) at (-6, -12) {};
		\node [style=empty, label={right:$\gamma_1$}] (356) at (-6, -13) {};
		\node [style=none] (357) at (1, -8) {};
		\node [style=none] (358) at (0.75, -9) {};
		\node [style=none] (359) at (0.5, -10) {};
		\node [style=none] (360) at (0.25, -11) {};
		\node [style=none] (361) at (0, -12) {};
		\node [style=empty, label={left:$\gamma_2$}] (362) at (0, -13) {};
		\node [style=none] (363) at (11, -8) {};
		\node [style=none] (364) at (10.75, -9) {};
		\node [style=none] (365) at (10.5, -10) {};
		\node [style=none] (366) at (10.25, -11) {};
		\node [style=none] (367) at (10, -12) {};
		\node [style=empty, label={left:$\gamma_p$}] (368) at (10, -13) {};
		\node [style={1/4 smooth n}] (380) at (11, -4) {};
		\node [style={1/2G{n}q}, label={below:$\phi_*^{M+2}(\zeta)$}] (385) at (5.25, -11) {};
		\node [style={1/2 smooth n}, label={left:$\xi_2$}] (386) at (1, -3) {};
		\node [style=G-bdry, label={left: $\partial D_1$}, label={right:\scalebox{0.8}{$\zeta\left(\gamma_1,\ |x|^\frac{t_1}{m}\right)$}}] (387) at (-7, -6) {};
		\node [style=G-bdry, label={right: $\partial D_2$}, label={left:\scalebox{0.8}{$\zeta\left(\gamma_2,\ |x|^\frac{t_2}{m}\right)$}}] (388) at (1, -6) {};
		\node [style=G-bdry, label={right: $\partial D_p$}, label={left:\scalebox{0.8}{$\zeta\left(\gamma_p,\ |x|^\frac{t_p}{m}\right)$}}] (389) at (11, -6) {};
		\node [style=smooth n, label={right:\scalebox{0.8}{$\zeta\left(\gamma_2,\ |x|^\frac {t_2-1}{m}\right)$}}] (390) at (1, 0) {};
		\node [style=smooth n, label={right:\scalebox{0.8}{$\zeta\left(\gamma_p,\ |x|^\frac {t_p-1}{m}\right)$}}] (391) at (11, 0) {};
		\node [style=smooth n] (392) at (-7, 6) {};
		\node [style=smooth n] (393) at (1, 6) {};
		\node [style=smooth n] (394) at (11, 6) {};
		\node [style=none] (402) at (1.75, -2.75) {};
		\node [style=none] (403) at (0.25, -2.75) {};
		\node [style=none] (404) at (0.25, -3.25) {};
		\node [style=none] (437) at (2, -6) {};
		\node [style=none] (438) at (0, -6) {};
		\node [style={1/2 smooth n}] (462) at (11, 3) {};
		\node [style=none] (463) at (11.75, 2.75) {};
		\node [style=none] (464) at (11.75, 3.25) {};
		\node [style=none] (465) at (10.25, 3.25) {};
		\node [style=none] (466) at (10.25, 2.75) {};
		\node [style={1/2 smooth n}, label={left:$\xi_p$}] (467) at (11, -3) {};
		\node [style=none] (469) at (11.75, -2.75) {};
		\node [style=none] (470) at (10.25, -2.75) {};
		\node [style=none] (471) at (10.25, -3.25) {};
		\node [style={1/2 smooth n}] (472) at (1, 3) {};
		\node [style=none] (473) at (1.75, 2.75) {};
		\node [style=none] (474) at (1.75, 3.25) {};
		\node [style=none] (475) at (0.25, 3.25) {};
		\node [style=none] (476) at (0.25, 2.75) {};
		\node [style={1/2 smooth n}] (477) at (-7, 3) {};
		\node [style=none] (478) at (-6.25, 2.75) {};
		\node [style=none] (479) at (-6.25, 3.25) {};
		\node [style=none] (480) at (-7.75, 3.25) {};
		\node [style=none] (481) at (-7.75, 2.75) {};
		\node [style={1/2 smooth n}, label={right:$\xi_1$}] (482) at (-7, -3) {};
		\node [style=none] (483) at (-6.25, -3.25) {};
		\node [style=none] (484) at (-6.25, -2.75) {};
		\node [style={1/3 smooth n}] (487) at (-7, -4) {};
		\node [style=none] (488) at (-6.5, -4) {};
		\node [style=none] (489) at (-7.5, -4) {};
		\node [style=none] (490) at (-6.75, -4.25) {};
		\node [style=none] (491) at (-6.75, -3.75) {};
		\node [style=none] (492) at (-7.25, -3.75) {};
		\node [style=none] (493) at (-7.25, -4.25) {};
		\node [style={1/3 smooth n}] (494) at (11, -2) {};
		\node [style=none] (495) at (11.5, -2) {};
		\node [style=none] (496) at (10.5, -2) {};
		\node [style=none] (497) at (11.25, -2.25) {};
		\node [style=none] (498) at (11.25, -1.75) {};
		\node [style=none] (499) at (10.75, -1.75) {};
		\node [style=none] (500) at (10.75, -2.25) {};
		\node [style={1/3 smooth n}] (501) at (11, 2) {};
		\node [style=none] (502) at (11.5, 2) {};
		\node [style=none] (503) at (10.5, 2) {};
		\node [style=none] (504) at (11.25, 1.75) {};
		\node [style=none] (505) at (11.25, 2.25) {};
		\node [style=none] (506) at (10.75, 2.25) {};
		\node [style=none] (507) at (10.75, 1.75) {};
		\node [style={1/3 smooth n}] (508) at (11, 4) {};
		\node [style=none] (509) at (11.5, 4) {};
		\node [style=none] (510) at (10.5, 4) {};
		\node [style=none] (511) at (11.25, 3.75) {};
		\node [style=none] (512) at (11.25, 4.25) {};
		\node [style=none] (513) at (10.75, 4.25) {};
		\node [style=none] (514) at (10.75, 3.75) {};
		\node [style={1/3 smooth n}] (515) at (1, -4) {};
		\node [style=none] (516) at (1.5, -4) {};
		\node [style=none] (517) at (0.5, -4) {};
		\node [style=none] (518) at (1.25, -4.25) {};
		\node [style=none] (519) at (1.25, -3.75) {};
		\node [style=none] (520) at (0.75, -3.75) {};
		\node [style=none] (521) at (0.75, -4.25) {};
		\node [style={1/3 smooth n}] (522) at (1, -2) {};
		\node [style=none] (523) at (1.5, -2) {};
		\node [style=none] (524) at (0.5, -2) {};
		\node [style=none] (525) at (1.25, -2.25) {};
		\node [style=none] (526) at (1.25, -1.75) {};
		\node [style=none] (527) at (0.75, -1.75) {};
		\node [style=none] (528) at (0.75, -2.25) {};
		\node [style={1/3 smooth n}] (529) at (1, 2) {};
		\node [style=none] (530) at (1.5, 2) {};
		\node [style=none] (531) at (0.5, 2) {};
		\node [style=none] (532) at (1.25, 1.75) {};
		\node [style=none] (533) at (1.25, 2.25) {};
		\node [style=none] (534) at (0.75, 2.25) {};
		\node [style=none] (535) at (0.75, 1.75) {};
		\node [style={1/3 smooth n}] (536) at (1, 4) {};
		\node [style=none] (537) at (1.5, 4) {};
		\node [style=none] (538) at (0.5, 4) {};
		\node [style=none] (539) at (1.25, 3.75) {};
		\node [style=none] (540) at (1.25, 4.25) {};
		\node [style=none] (541) at (0.75, 4.25) {};
		\node [style=none] (542) at (0.75, 3.75) {};
		\node [style={1/3 smooth n}] (543) at (-7, 2) {};
		\node [style=none] (544) at (-6.5, 2) {};
		\node [style=none] (545) at (-7.5, 2) {};
		\node [style=none] (546) at (-6.75, 1.75) {};
		\node [style=none] (547) at (-6.75, 2.25) {};
		\node [style=none] (548) at (-7.25, 2.25) {};
		\node [style=none] (549) at (-7.25, 1.75) {};
		\node [style={1/3 smooth n}] (550) at (-7, 4) {};
		\node [style=none] (551) at (-6.5, 4) {};
		\node [style=none] (552) at (-7.5, 4) {};
		\node [style=none] (553) at (-6.75, 3.75) {};
		\node [style=none] (554) at (-6.75, 4.25) {};
		\node [style=none] (555) at (-7.25, 4.25) {};
		\node [style=none] (556) at (-7.25, 3.75) {};
		\node [style={1/2G{n}q}, label={below:$\phi_*^{M+1}(\zeta)$}] (345) at (-11.25, -11) {};
		\node [style={1/2 smooth n}] (570) at (5.25, -8) {};
		\node [style=none] (576) at (-7.75, -2.75) {};
		\node [style={1/2 smooth n}] (580) at (4, -4) {};
		\node [style=none] (582) at (5, -7) {};
		\node [style=none] (583) at (4.5, -5) {};
		\node [style=none] (584) at (4.75, -6) {};
		\node [style=none] (590) at (12, -6) {};
		\node [style={1/2G{n}q}, label={below:$\phi_*^{M+p}(\zeta)$}] (597) at (15.25, -11) {};
		\node [style={1/2 smooth n}] (598) at (15.25, -8) {};
		\node [style={1/2 smooth n}] (599) at (14, -4) {};
		\node [style=none] (600) at (15, -7) {};
		\node [style=none] (601) at (14.5, -5) {};
		\node [style=none] (602) at (14.75, -6) {};
		\node [style=none] (603) at (11.5, -4) {};
		\node [style={1/2 smooth n}] (605) at (-11.25, -8) {};
		\node [style={1/2 smooth n}] (606) at (-10, -4) {};
		\node [style=none] (607) at (-11, -7) {};
		\node [style=none] (608) at (-10.5, -5) {};
		\node [style=none] (609) at (-10.75, -6) {};
		\node [style={1/2}, label={below:\scalebox{0.75}{\hspace{2mm}$\phi_*^{M+p+1}(\zeta)$}}] (610) at (-8.5, -11.5) {};
		\node [style=none] (621) at (-5, -9.5) {$D_1$};
		\node [style=none] (622) at (-1, -9.5) {$D_2$};
		\node [style=none] (623) at (9, -9.5) {$D_p$};
		\node [style=none] (624) at (-7.5, -9.5) {};
		\node [style=none] (625) at (-7, -8) {};
		\node [style=none] (627) at (-8.5, -8.5) {};
		\node [style=none] (629) at (-8.5, -9.5) {};
		\node [style=none] (631) at (-8.5, -10.5) {};
		\node [style=none] (632) at (-7.5, -2) {};
		\node [style=none] (633) at (-10.5, -3.5) {};
		\node [style=none] (634) at (-10, -3.275) {};
		\node [style=none] (635) at (-9.5, -4.5) {};
		\node [style=none] (636) at (-10, -4.725) {};
		\node [style=none] (676) at (11, -7.5) {};
		\node [style=none] (677) at (12.5, -8) {};
		\node [style=none] (678) at (9.5, -8) {};
		\node [style=none] (679) at (11, -6.5) {};
		\node [style=none] (680) at (12.5, -7) {};
		\node [style=none] (681) at (9.5, -7) {};
		\node [style=none] (682) at (1, -7.5) {};
		\node [style=none] (683) at (2.5, -8) {};
		\node [style=none] (684) at (-0.5, -8) {};
		\node [style=none] (685) at (1, -6.5) {};
		\node [style=none] (686) at (2.5, -7) {};
		\node [style=none] (687) at (-0.5, -7) {};
		\node [style=none] (688) at (-7, -7.5) {};
		\node [style=none] (689) at (-5.5, -8) {};
		\node [style=none] (690) at (-8.5, -8) {};
		\node [style=none] (691) at (-7, -6.5) {};
		\node [style=none] (692) at (-5.5, -7) {};
		\node [style=none] (693) at (-8.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v thick dots] (221.center) to (222.center);
		\draw [style=G-domain] (238.center) to (235.center);
		\draw [style=G-domain] (235.center) to (241.center);
		\draw [style=G-domain] (287.center) to (284.center);
		\draw [style=G-domain] (284.center) to (290.center);
		\draw (299) to (301);
		\draw [style=G-domain] (315.center) to (312.center);
		\draw [style=G-domain] (312.center) to (318.center);
		\draw [style={dashed+G-domain}] (352.center)
			 to [in=60, out=-120, looseness=1.75] (353.center)
			 to [in=60, out=-120, looseness=1.75] (354.center);
		\draw [style=G-domain, in=90, out=-120, looseness=1.75] (354.center) to (355.center);
		\draw [style=G-domain] (355.center) to (356);
		\draw [style={dashed+G-domain}] (358.center)
			 to [in=120, out=-60, looseness=1.75] (359.center)
			 to [in=120, out=-60, looseness=1.75] (360.center);
		\draw [style=G-domain, in=90, out=-60, looseness=1.75] (360.center) to (361.center);
		\draw [style=G-domain] (361.center) to (362);
		\draw [style=G-domain, in=120, out=-105, looseness=1.25] (357.center) to (358.center);
		\draw [style=G-domain] (357.center) to (230.center);
		\draw [style=G-domain] (357.center) to (229.center);
		\draw [style=G-domain] (357.center) to (231.center);
		\draw [style={dashed+G-domain}] (364.center)
			 to [in=120, out=-60, looseness=1.75] (365.center)
			 to [in=120, out=-60, looseness=1.75] (366.center);
		\draw [style=G-domain, in=90, out=-60, looseness=1.75] (366.center) to (367.center);
		\draw [style=G-domain] (367.center) to (368);
		\draw [style=G-domain, in=120, out=-105, looseness=1.25] (363.center) to (364.center);
		\draw [style=G-domain] (363.center) to (279.center);
		\draw [style=G-domain] (363.center) to (278.center);
		\draw [style=G-domain] (363.center) to (280.center);
		\draw (301) to (387);
		\draw [style=G-domain] (388) to (357.center);
		\draw (386) to (388);
		\draw [style=G-domain] (389) to (363.center);
		\draw (380) to (389);
		\draw (390) to (386);
		\draw (391) to (380);
		\draw (392) to (299);
		\draw (393) to (390);
		\draw (394) to (391);
		\draw [style=grey edge] (402.center) to (386);
		\draw [style=grey edge] (386) to (404.center);
		\draw [style=grey edge] (386) to (403.center);
		\draw [style=grey edge] (420.center) to (301);
		\draw [style=grey edge] (419.center) to (301);
		\draw [style=grey edge] (301) to (421.center);
		\draw [style=grey edge] (417.center) to (301);
		\draw [style=grey edge] (301) to (418.center);
		\draw [style=grey edge] (428.center) to (380);
		\draw [style=grey edge] (380) to (430.center);
		\draw [style=grey edge] (380) to (429.center);
		\draw [style=grey edge] (425.center) to (380);
		\draw [style=grey edge] (380) to (426.center);
		\draw [style=grey edge] (389) to (435.center);
		\draw [style=grey edge] (387) to (399.center);
		\draw [style=grey edge] (396.center) to (387);
		\draw [style=grey edge] (388) to (438.center);
		\draw [style=grey edge] (437.center) to (388);
		\draw [style=grey edge] (299) to (453.center);
		\draw [style=grey edge] (452.center) to (299);
		\draw [style=grey edge] (392) to (456.center);
		\draw [style=grey edge] (455.center) to (392);
		\draw [style=grey edge] (393) to (447.center);
		\draw [style=grey edge] (446.center) to (393);
		\draw [style=grey edge] (390) to (450.center);
		\draw [style=grey edge] (449.center) to (390);
		\draw [style=grey edge] (391) to (441.center);
		\draw [style=grey edge] (440.center) to (391);
		\draw [style=grey edge] (394) to (444.center);
		\draw [style=grey edge] (443.center) to (394);
		\draw [style=grey edge] (464.center) to (462);
		\draw [style=grey edge] (462) to (466.center);
		\draw [style=grey edge] (463.center) to (462);
		\draw [style=grey edge] (462) to (465.center);
		\draw [style=grey edge] (469.center) to (467);
		\draw [style=grey edge] (467) to (471.center);
		\draw [style=grey edge] (467) to (470.center);
		\draw [style=grey edge] (474.center) to (472);
		\draw [style=grey edge] (472) to (476.center);
		\draw [style=grey edge] (473.center) to (472);
		\draw [style=grey edge] (472) to (475.center);
		\draw [style=grey edge] (479.center) to (477);
		\draw [style=grey edge] (477) to (481.center);
		\draw [style=grey edge] (478.center) to (477);
		\draw [style=grey edge] (477) to (480.center);
		\draw [style=grey edge] (484.center) to (482);
		\draw [style=grey edge] (483.center) to (482);
		\draw [style=grey edge] (491.center) to (487);
		\draw [style=grey edge] (487) to (493.center);
		\draw [style=grey edge] (490.center) to (487);
		\draw [style=grey edge] (487) to (492.center);
		\draw [style=grey edge] (488.center) to (487);
		\draw [style=grey edge] (487) to (489.center);
		\draw [style=grey edge] (498.center) to (494);
		\draw [style=grey edge] (494) to (500.center);
		\draw [style=grey edge] (497.center) to (494);
		\draw [style=grey edge] (494) to (499.center);
		\draw [style=grey edge] (495.center) to (494);
		\draw [style=grey edge] (494) to (496.center);
		\draw [style=grey edge] (505.center) to (501);
		\draw [style=grey edge] (501) to (507.center);
		\draw [style=grey edge] (504.center) to (501);
		\draw [style=grey edge] (501) to (506.center);
		\draw [style=grey edge] (502.center) to (501);
		\draw [style=grey edge] (501) to (503.center);
		\draw [style=grey edge] (512.center) to (508);
		\draw [style=grey edge] (508) to (514.center);
		\draw [style=grey edge] (511.center) to (508);
		\draw [style=grey edge] (508) to (513.center);
		\draw [style=grey edge] (509.center) to (508);
		\draw [style=grey edge] (508) to (510.center);
		\draw [style=grey edge] (519.center) to (515);
		\draw [style=grey edge] (515) to (521.center);
		\draw [style=grey edge] (518.center) to (515);
		\draw [style=grey edge] (515) to (520.center);
		\draw [style=grey edge] (516.center) to (515);
		\draw [style=grey edge] (515) to (517.center);
		\draw [style=grey edge] (526.center) to (522);
		\draw [style=grey edge] (522) to (528.center);
		\draw [style=grey edge] (525.center) to (522);
		\draw [style=grey edge] (522) to (527.center);
		\draw [style=grey edge] (523.center) to (522);
		\draw [style=grey edge] (522) to (524.center);
		\draw [style=grey edge] (533.center) to (529);
		\draw [style=grey edge] (529) to (535.center);
		\draw [style=grey edge] (532.center) to (529);
		\draw [style=grey edge] (529) to (534.center);
		\draw [style=grey edge] (530.center) to (529);
		\draw [style=grey edge] (529) to (531.center);
		\draw [style=grey edge] (540.center) to (536);
		\draw [style=grey edge] (536) to (542.center);
		\draw [style=grey edge] (539.center) to (536);
		\draw [style=grey edge] (536) to (541.center);
		\draw [style=grey edge] (537.center) to (536);
		\draw [style=grey edge] (536) to (538.center);
		\draw [style=grey edge] (547.center) to (543);
		\draw [style=grey edge] (543) to (549.center);
		\draw [style=grey edge] (546.center) to (543);
		\draw [style=grey edge] (543) to (548.center);
		\draw [style=grey edge] (544.center) to (543);
		\draw [style=grey edge] (543) to (545.center);
		\draw [style=grey edge] (554.center) to (550);
		\draw [style=grey edge] (550) to (556.center);
		\draw [style=grey edge] (553.center) to (550);
		\draw [style=grey edge] (550) to (555.center);
		\draw [style=grey edge] (551.center) to (550);
		\draw [style=grey edge] (550) to (552.center);
		\draw (570) to (385);
		\draw [style=grey edge] (576.center) to (482);
		\draw (580) to (386);
		\draw [style=mydashed] (570)
			 to [in=-120, out=90, looseness=1.25] (582.center)
			 to [in=-120, out=60, looseness=1.25] (584.center)
			 to [in=-120, out=60, looseness=1.25] (583.center)
			 to [in=-30, out=60, looseness=1.25] (580);
		\draw [style=grey edge] (590.center) to (389);
		\draw (598) to (597);
		\draw [style=mydashed] (598)
			 to [in=-120, out=90, looseness=1.25] (600.center)
			 to [in=-120, out=60, looseness=1.25] (602.center)
			 to [in=-120, out=60, looseness=1.25] (601.center)
			 to [in=-30, out=60, looseness=1.25] (599);
		\draw (467) to (599);
		\draw [style=grey edge] (603.center) to (380);
		\draw [style=mydashed] (605)
			 to [in=-60, out=90, looseness=1.25] (607.center)
			 to [in=-60, out=120, looseness=1.25] (609.center)
			 to [in=-60, out=120, looseness=1.25] (608.center)
			 to [in=-150, out=120, looseness=1.25] (606);
		\draw (605) to (345);
		\draw (606) to (482);
		\draw [style=G-domain] (625.center) to (624.center);
		\draw [style=G-domain] (625.center) to (307.center);
		\draw [style=G-domain, in=60, out=-75, looseness=1.25] (625.center) to (352.center);
		\draw [style=G-domain] (387) to (625.center);
		\draw [style={dashed+G-domain}] (610)
			 to [in=-45, out=90, looseness=1.75] (631.center)
			 to [in=-45, out=135, looseness=1.75] (629.center)
			 to [in=-165, out=135, looseness=1.75] (627.center);
		\draw [style=G-domain] (625.center) to (627.center);
		\draw [style=grey edge] (632.center) to (301);
		\draw [style=grey edge] (634.center) to (606);
		\draw [style=grey edge] (633.center) to (606);
		\draw [style=grey edge] (635.center) to (606);
		\draw [style=grey edge] (636.center) to (606);
		\draw [style=grey edge] (639.center) to (599);
		\draw [style=grey edge] (638.center) to (599);
		\draw [style=grey edge] (640.center) to (599);
		\draw [style=grey edge] (641.center) to (599);
		\draw [style=grey edge] (643.center) to (580);
		\draw [style=grey edge] (642.center) to (580);
		\draw [style=grey edge] (644.center) to (580);
		\draw [style=grey edge] (645.center) to (580);
		\draw [style=grey edge] (648.center) to (598);
		\draw [style=grey edge] (598) to (650.center);
		\draw [style=grey edge] (647.center) to (598);
		\draw [style=grey edge] (598) to (649.center);
		\draw [style=grey edge] (658.center) to (605);
		\draw [style=grey edge] (605) to (660.center);
		\draw [style=grey edge] (657.center) to (605);
		\draw [style=grey edge] (605) to (659.center);
		\draw [style=grey edge] (653.center) to (570);
		\draw [style=grey edge] (570) to (655.center);
		\draw [style=grey edge] (652.center) to (570);
		\draw [style=grey edge] (570) to (654.center);
		\draw [style=grey edge] (673.center) to (345);
		\draw [style=grey edge] (345) to (675.center);
		\draw [style=grey edge] (672.center) to (345);
		\draw [style=grey edge] (345) to (674.center);
		\draw [style=grey edge] (668.center) to (385);
		\draw [style=grey edge] (385) to (670.center);
		\draw [style=grey edge] (667.center) to (385);
		\draw [style=grey edge] (385) to (669.center);
		\draw [style=grey edge] (663.center) to (597);
		\draw [style=grey edge] (597) to (665.center);
		\draw [style=grey edge] (662.center) to (597);
		\draw [style=grey edge] (597) to (664.center);
		\draw [style=G-domain] (677.center) to (676.center);
		\draw [style=G-domain] (676.center) to (678.center);
		\draw [style=G-domain] (680.center) to (679.center);
		\draw [style=G-domain] (679.center) to (681.center);
		\draw [style=G-domain] (683.center) to (682.center);
		\draw [style=G-domain] (682.center) to (684.center);
		\draw [style=G-domain] (686.center) to (685.center);
		\draw [style=G-domain] (685.center) to (687.center);
		\draw [style=G-domain] (689.center) to (688.center);
		\draw [style=G-domain] (688.center) to (690.center);
		\draw [style=G-domain] (692.center) to (691.center);
		\draw [style=G-domain] (691.center) to (693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (2, -5) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style={G{n}}, label={below:$\beta$}] (0) at (3, -1) {};
		\node [style=smooth n, label={below:$\zeta$}] (2) at (-2, -1) {};
		\node [style={G{n}}, label={below:$\phi_*(\beta) = \tilde\beta$}] (5) at (3, -5) {};
		\node [style=smooth n, label={below:$\phi_*(\zeta)$}] (7) at (-2, -5) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=black vertex, label={below:$\alpha$}] (27) at (-7, -1) {};
		\node [style=none] (31) at (-7.75, -1.5) {};
		\node [style=none] (35) at (-8.5, -2.25) {};
		\node [style=none] (47) at (-6, -5) {};
		\node [style=none] (63) at (-1, -5) {};
		\node [style=none] (67) at (-5, -5) {};
		\node [style=none] (69) at (-4, -5) {};
		\node [style=none] (70) at (-3, -5) {};
		\node [style=none] (71) at (-5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-3, -1) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (77) at (0, -1) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (80) at (0, -5) {};
		\node [style=none] (81) at (1, -5) {};
		\node [style=empty, label={below:$\phi_*(\alpha)$}] (82) at (-11, -5) {};
		\node [style=none] (83) at (-10, -5) {};
		\node [style=none] (84) at (-9, -5) {};
		\node [style=none] (85) at (-8, -5) {};
		\node [style=none] (86) at (-7.5, -4.25) {};
		\node [style=none] (87) at (-8.25, -3.5) {};
		\node [style=black vertex, label={below:$\tilde \alpha$}] (88) at (-7, -5) {};
		\node [style=black vertex, label={left:$\Gamma_0$}] (89) at (-9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (89)
			 to [in=-90, out=60, looseness=1.50] (35.center)
			 to [in=-90, out=90, looseness=1.50] (31.center);
		\draw [in=-135, out=90, looseness=1.50] (31.center) to (27);
		\draw [in=-135, out=0] (27) to (15.center);
		\draw [in=45, out=-180] (0) to (56.center);
		\draw [in=-45, out=180] (5) to (60.center);
		\draw [style=mydashed] (47.center)
			 to [in=135, out=-45, looseness=1.75] (67.center)
			 to [in=135, out=-45, looseness=1.75] (69.center)
			 to [in=135, out=-45, looseness=1.75] (70.center);
		\draw [style=mydashed] (15.center)
			 to [in=-135, out=45, looseness=1.75] (71.center)
			 to [in=-135, out=45, looseness=1.75] (73.center)
			 to [in=-135, out=45, looseness=1.75] (74.center);
		\draw [in=45, out=-180] (2) to (74.center);
		\draw [style=mydashed] (75.center)
			 to [in=-135, out=45, looseness=1.75] (77.center)
			 to [in=-135, out=45, looseness=1.75] (78.center)
			 to [in=-135, out=45, looseness=1.75] (56.center);
		\draw [style=mydashed] (63.center)
			 to [in=135, out=-45, looseness=1.75] (80.center)
			 to [in=135, out=-45, looseness=1.75] (81.center)
			 to [in=135, out=-45, looseness=1.75] (60.center);
		\draw [in=-45, out=180] (7) to (70.center);
		\draw [in=-135, out=0] (2) to (75.center);
		\draw [in=135, out=0] (7) to (63.center);
		\draw [style=mydashed] (89)
			 to [in=180, out=-30, looseness=1.50] (87.center)
			 to [in=180, out=0, looseness=1.50] (86.center);
		\draw [in=135, out=0, looseness=1.50] (86.center) to (88);
		\draw [style=mydashed] (83.center)
			 to [in=135, out=-45, looseness=1.75] (84.center)
			 to [in=135, out=-45, looseness=1.75] (85.center);
		\draw [in=-45, out=180] (88) to (85.center);
		\draw [in=135, out=0] (82) to (83.center);
		\draw [in=135, out=0] (88) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smooth n, label={below:$\zeta$}] (2) at (-2, -1) {};
		\node [style=smooth n, label={below:$\phi_*(\zeta)$}] (7) at (-2, -5) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=black vertex, label={below:$\alpha$}] (27) at (-7, -1) {};
		\node [style=none] (31) at (-7.75, -1.5) {};
		\node [style=none] (35) at (-8.5, -2.25) {};
		\node [style=none] (47) at (-6, -5) {};
		\node [style=none] (63) at (-1, -5) {};
		\node [style=none] (67) at (-5, -5) {};
		\node [style=none] (69) at (-4, -5) {};
		\node [style=none] (70) at (-3, -5) {};
		\node [style=none] (71) at (-5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-3, -1) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (77) at (0, -1) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (80) at (0, -5) {};
		\node [style=none] (81) at (1, -5) {};
		\node [style=none] (100) at (4, -1) {};
		\node [style={G{n}}, label={below:$\beta$}] (101) at (5, -1) {};
		\node [style=none] (102) at (2, -1) {};
		\node [style=none] (103) at (3, -1) {};
		\node [style=none] (104) at (2, -5) {};
		\node [style=none] (82) at (3.25, -4.25) {};
		\node [style=none] (83) at (2.75, -4.25) {};
		\node [style=none] (84) at (2.75, -5.75) {};
		\node [style=none] (85) at (3.25, -5.75) {};
		\node [style=none] (86) at (5.5, -6.5) {};
		\node [style=none] (87) at (5.5, -3.5) {};
		\node [style=none] (88) at (6.5, -5.5) {};
		\node [style=none] (89) at (6.5, -4.5) {};
		\node [style=G-bdry, label={above:$\tilde\beta = \partial D$}] (90) at (3, -5) {};
		\node [style=none] (91) at (3.5, -5) {};
		\node [style=none] (92) at (4, -5) {};
		\node [style=none] (93) at (4.5, -5) {};
		\node [style=none] (94) at (4, -3.5) {};
		\node [style=none] (95) at (4.5, -3.5) {};
		\node [style=none] (96) at (5, -3.5) {};
		\node [style=none] (97) at (4, -6.5) {};
		\node [style=none] (98) at (4.5, -6.5) {};
		\node [style=none] (99) at (5, -6.5) {};
		\node [style=empty, label={below:$\phi_*(\beta)$}] (5) at (5, -5) {};
		\node [style=empty, label={below:$\phi_*(\alpha)$}] (105) at (-11, -5) {};
		\node [style=none] (106) at (-10, -5) {};
		\node [style=none] (107) at (-9, -5) {};
		\node [style=none] (108) at (-8, -5) {};
		\node [style=none] (109) at (-7.5, -4.25) {};
		\node [style=none] (110) at (-8.25, -3.5) {};
		\node [style=black vertex, label={below:$\tilde \alpha$}] (111) at (-7, -5) {};
		\node [style=black vertex, label={left:$\Gamma_0$}] (112) at (-9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (112)
			 to [in=-90, out=60, looseness=1.50] (35.center)
			 to [in=-90, out=90, looseness=1.50] (31.center);
		\draw [in=-135, out=90, looseness=1.50] (31.center) to (27);
		\draw [in=-135, out=0] (27) to (15.center);
		\draw [style=mydashed] (47.center)
			 to [in=135, out=-45, looseness=1.75] (67.center)
			 to [in=135, out=-45, looseness=1.75] (69.center)
			 to [in=135, out=-45, looseness=1.75] (70.center);
		\draw [style=mydashed] (15.center)
			 to [in=-135, out=45, looseness=1.75] (71.center)
			 to [in=-135, out=45, looseness=1.75] (73.center)
			 to [in=-135, out=45, looseness=1.75] (74.center);
		\draw [in=45, out=-180] (2) to (74.center);
		\draw [style=mydashed] (75.center)
			 to [in=-135, out=45, looseness=1.75] (77.center)
			 to [in=-135, out=45, looseness=1.75] (78.center)
			 to [in=-135, out=45, looseness=1.75] (102.center)
			 to [in=-135, out=45, looseness=1.75] (103.center)
			 to [in=-135, out=45, looseness=1.75] (100.center);
		\draw [style=mydashed] (63.center)
			 to [in=135, out=-45, looseness=1.75] (80.center)
			 to [in=135, out=-45, looseness=1.75] (81.center)
			 to [in=135, out=-45, looseness=1.75] (104.center);
		\draw [in=-45, out=180] (7) to (70.center);
		\draw [in=-135, out=0] (2) to (75.center);
		\draw [in=135, out=0] (7) to (63.center);
		\draw [style=G-domain] (94.center) to (91.center);
		\draw [style=G-domain] (95.center) to (92.center);
		\draw [style=G-domain] (93.center) to (96.center);
		\draw [style=G-domain] (93.center) to (99.center);
		\draw [style=G-domain] (92.center) to (98.center);
		\draw [style=G-domain] (91.center) to (97.center);
		\draw [style=grey edge] (83.center) to (90);
		\draw [style=grey edge] (90) to (85.center);
		\draw [style=grey edge] (82.center) to (90);
		\draw [style=grey edge] (90) to (84.center);
		\draw [style=G-domain] (5) to (87.center);
		\draw [style=G-domain] (5) to (86.center);
		\draw [style=G-domain] (5) to (88.center);
		\draw [style=G-domain] (89.center) to (5);
		\draw [style=G-domain] (90) to (5);
		\draw [in=45, out=-180] (101) to (100.center);
		\draw [in=-45, out=180] (90) to (104.center);
		\draw [style=mydashed] (112)
			 to [in=180, out=-30, looseness=1.50] (110.center)
			 to [in=180, out=0, looseness=1.50] (109.center);
		\draw [in=135, out=0, looseness=1.50] (109.center) to (111);
		\draw [style=mydashed] (106.center)
			 to [in=135, out=-45, looseness=1.75] (107.center)
			 to [in=135, out=-45, looseness=1.75] (108.center);
		\draw [in=-45, out=180] (111) to (108.center);
		\draw [in=135, out=0] (105) to (106.center);
		\draw [in=135, out=0] (111) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/claimzerodirn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty, label={above:$\phi_*(\beta)$}] (147) at (4.25, -1.25) {};
		\node [style=none] (148) at (3.5, -1.5) {};
		\node [style=black vertex, label={above:$\zeta$}] (2) at (2, 2) {};
		\node [style=none] (88) at (0.5, -2) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=empty, label={below:$\phi_*(\zeta)$}] (19) at (2, -2) {};
		\node [style=none] (37) at (-1.5, 3.5) {};
		\node [style=none] (38) at (-2.5, 3.5) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (42) at (-1.5, -0.5) {};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=none] (44) at (-2.5, -3.5) {};
		\node [style=none] (45) at (-1.5, -3.5) {};
		\node [style=none] (47) at (2.5, 3.5) {};
		\node [style=none] (48) at (1.5, 3.5) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (2.5, 0.5) {};
		\node [style=none] (61) at (3.5, -2.5) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=empty, label={above:$\beta$}] (65) at (4.25, 2.75) {};
		\node [style=none] (82) at (2.5, -0.5) {};
		\node [style=none] (83) at (1.5, -0.5) {};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (2.5, -3.5) {};
		\node [style=none] (90) at (-5.5, 0.75) {};
		\node [style=none] (93) at (-4, 1.875) {};
		\node [style=none] (94) at (-4.75, 1.5) {};
		\node [style=none] (99) at (-3, -2) {};
		\node [style=none] (100) at (-5.5, -0.75) {};
		\node [style=none] (103) at (-4, -1.875) {};
		\node [style=none] (104) at (-4.75, -1.5) {};
		\node [style={G{n}}, label={left:$\Gamma_0$}] (106) at (-6.25, 0) {};
		\node [style=none] (117) at (1, 2) {};
		\node [style=none] (118) at (0, 2) {};
		\node [style=none] (87) at (0.5, 2) {};
		\node [style=none] (136) at (-1, 2) {};
		\node [style={G{n}}, label={above:$\alpha$}] (137) at (-2, 2) {};
		\node [style=none] (141) at (-1, -2) {};
		\node [style=empty] (142) at (-2, -2) {};
		\node [style=none] (143) at (1, -2) {};
		\node [style=none] (144) at (0, -2) {};
		\node [style=none] (145) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey edge] (19) to (61.center);
		\draw [style=grey edge] (48.center) to (2);
		\draw [style=grey edge] (2) to (50.center);
		\draw [style=grey edge] (47.center) to (2);
		\draw [style=grey edge] (2) to (49.center);
		\draw [style=grey edge] (2) to (64.center);
		\draw [style=grey edge] (65) to (2);
		\draw [style=grey edge] (83.center) to (19);
		\draw [style=grey edge] (19) to (85.center);
		\draw [style=grey edge] (82.center) to (19);
		\draw [style=grey edge] (19) to (84.center);
		\draw [style=mydashed] (137)
			 to [in=45, out=-180] (11.center)
			 to [in=45, out=-135, looseness=1.25] (93.center)
			 to [in=0, out=-135, looseness=1.50] (94.center)
			 to [in=0, out=-180, looseness=1.25] (90.center)
			 to [in=45, out=-180, looseness=1.50] (106);
		\draw [style=mydashed] (142)
			 to [in=-45, out=180] (99.center)
			 to [in=-45, out=135, looseness=1.25] (103.center)
			 to [in=0, out=135, looseness=1.50] (104.center)
			 to [in=0, out=180, looseness=1.25] (100.center)
			 to [in=-45, out=180, looseness=1.50] (106);
		\draw [style=thick arrow] (19) to node [midway, above] {$\phi_\#(\bvec u)$} (88.center);
		\draw [style=mydashed] (2)
			 to [in=45, out=-180, looseness=1.25] (117.center)
			 to [in=45, out=-135, looseness=1.50] (118.center)
			 to [in=45, out=-135, looseness=1.50] (136.center)
			 to [in=0, out=-135, looseness=1.25] (137);
		\draw [style=thick arrow] (2) to node [midway, above] {$\bvec u$} (87.center);
		\draw [style=mydashed] (142)
			 to [in=135, out=0, looseness=1.25] (141.center)
			 to [in=135, out=-45, looseness=1.50] (144.center)
			 to [in=135, out=-45, looseness=1.50] (143.center)
			 to [in=180, out=-45, looseness=1.25] (19);
		\draw [style=grey edge] (43.center) to (142);
		\draw [style=grey edge] (142) to (45.center);
		\draw [style=grey edge] (42.center) to (142);
		\draw [style=grey edge] (142) to (44.center);
		\draw [style=grey edge] (38.center) to (137);
		\draw [style=grey edge] (137) to (40.center);
		\draw [style=grey edge] (37.center) to (137);
		\draw [style=grey edge] (137) to (39.center);
		\draw [style=thick arrow] (2) to node [midway, below right] {$\bvec v$} (145.center);
		\draw [style=grey edge] (147) to (19);
		\draw [style=thick arrow] (19) to node [midway, below right] {$\phi_\#(\bvec v)$} (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/claimzerodirncontra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (0.5, 2) {};
		\node [style=none] (117) at (-1, 2) {};
		\node [style=none] (119) at (1, 2) {};
		\node [style=none] (120) at (0, 2) {};
		\node [style=none] (111) at (1, -2) {};
		\node [style=none] (113) at (3, -2) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (105) at (4.25, -1.25) {};
		\node [style=none] (106) at (3.75, -1.25) {};
		\node [style=none] (107) at (3.75, -2.75) {};
		\node [style=none] (108) at (4.25, -2.75) {};
		\node [style=smooth n, label={below:$\phi_*(\zeta)$}] (15) at (0, -2) {};
		\node [style={G{n}}, label={above:$\alpha$}] (1) at (-2, 2) {};
		\node [style=black vertex, label={above:$\zeta$}] (2) at (2, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (37) at (-1.5, 3.5) {};
		\node [style=none] (38) at (-2.5, 3.5) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=none] (43) at (-0.5, -0.5) {};
		\node [style=none] (44) at (-0.5, -3.5) {};
		\node [style=none] (45) at (0.5, -3.5) {};
		\node [style=none] (47) at (2.5, 3.5) {};
		\node [style=none] (48) at (1.5, 3.5) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (2.5, 0.5) {};
		\node [style=none] (59) at (6.5, -3.5) {};
		\node [style=none] (60) at (6.5, -0.5) {};
		\node [style=none] (61) at (7.5, -2.5) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (3.5, 2.5) {};
		\node [style=none] (66) at (7.5, -1.5) {};
		\node [style=G-bdry, label={below:$\partial D$}] (77) at (4, -2) {};
		\node [style=none] (78) at (4.5, -2) {};
		\node [style=none] (79) at (5, -2) {};
		\node [style=none] (80) at (5.5, -2) {};
		\node [style=none] (81) at (4.75, -0.5) {};
		\node [style=none] (82) at (5.25, -0.5) {};
		\node [style=none] (83) at (5.75, -0.5) {};
		\node [style=none] (84) at (4.75, -3.5) {};
		\node [style=none] (85) at (5.25, -3.5) {};
		\node [style=none] (86) at (5.75, -3.5) {};
		\node [style=none] (88) at (0.5, 2) {};
		\node [style=none] (89) at (1.5, -2) {};
		\node [style=empty, label={below:$\phi_*(\alpha)$}] (19) at (6, -2) {};
		\node [style=none] (90) at (-3, 2) {};
		\node [style=none] (91) at (-5.5, 0.75) {};
		\node [style=none] (92) at (-4, 1.875) {};
		\node [style=none] (93) at (-4.75, 1.5) {};
		\node [style=none] (94) at (-3, -2) {};
		\node [style=none] (95) at (-5.5, -0.75) {};
		\node [style=none] (96) at (-4, -1.875) {};
		\node [style=none] (97) at (-4.75, -1.5) {};
		\node [style=G{n}, label={left:$\Gamma_0$}] (98) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (15)
			 to [in=-45, out=180] (33.center)
			 to [in=-45, out=135, looseness=1.75] (26.center)
			 to [in=-45, out=135, looseness=1.75] (94.center)
			 to [in=-45, out=135, looseness=1.25] (96.center)
			 to [in=0, out=135, looseness=1.50] (97.center)
			 to [in=0, out=180, looseness=1.25] (95.center)
			 to [in=-45, out=180, looseness=1.50] (98);
		\draw [style=grey edge] (43.center) to (15);
		\draw [style=grey edge] (15) to (45.center);
		\draw [style=grey edge] (42.center) to (15);
		\draw [style=grey edge] (15) to (44.center);
		\draw [style=G-domain] (19) to (60.center);
		\draw [style=G-domain] (19) to (59.center);
		\draw [style=G-domain] (19) to (61.center);
		\draw [style=grey edge] (48.center) to (2);
		\draw [style=grey edge] (2) to (50.center);
		\draw [style=grey edge] (47.center) to (2);
		\draw [style=grey edge] (2) to (49.center);
		\draw [style=grey edge] (2) to (64.center);
		\draw [style=grey edge] (65.center) to (2);
		\draw [style=grey edge] (38.center) to (1);
		\draw [style=grey edge] (1) to (40.center);
		\draw [style=grey edge] (37.center) to (1);
		\draw [style=grey edge] (1) to (39.center);
		\draw [style=G-domain] (66.center) to (19);
		\draw (77) to (19);
		\draw [style=G-domain] (81.center) to (78.center);
		\draw [style=G-domain] (82.center) to (79.center);
		\draw [style=G-domain] (80.center) to (83.center);
		\draw [style=G-domain] (80.center) to (86.center);
		\draw [style=G-domain] (79.center) to (85.center);
		\draw [style=G-domain] (78.center) to (84.center);
		\draw [style=thick arrow] (2) to node [midway, above] {$\bvec u$} (88.center);
		\draw [style=thick arrow] (15) to node [midway, above] {$\phi_\#(\bvec u)$} (89.center);
		\draw [style=mydashed] (1)
			 to [in=45, out=-180] (90.center)
			 to [in=45, out=-135, looseness=1.25] (92.center)
			 to [in=0, out=-135, looseness=1.50] (93.center)
			 to [in=0, out=-180, looseness=1.25] (91.center)
			 to [in=45, out=-180, looseness=1.50] (98);
		\draw [style=mydashed] (15)
			 to [in=135, out=0, looseness=1.25] (111.center)
			 to [in=135, out=-45, looseness=1.50] (114.center)
			 to [in=135, out=-45, looseness=1.50] (113.center)
			 to [in=180, out=-45, looseness=1.25] (77);
		\draw [style=grey edge] (106.center) to (77);
		\draw [style=grey edge] (77) to (108.center);
		\draw [style=grey edge] (105.center) to (77);
		\draw [style=grey edge] (77) to (107.center);
		\draw [style=mydashed] (1)
			 to [in=-135, out=0, looseness=1.25] (117.center)
			 to [in=-135, out=45, looseness=1.50] (120.center)
			 to [in=-135, out=45, looseness=1.50] (119.center)
			 to [in=-180, out=45, looseness=1.25] (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nofold1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty, label={below:$\phi_*(\alpha)$}] (83) at (-11, -5) {};
		\node [style=none] (85) at (-10, -5) {};
		\node [style=none] (86) at (-9, -5) {};
		\node [style=none] (87) at (-8, -5) {};
		\node [style=none] (60) at (2, -5) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (41) at (-7.5, -4.25) {};
		\node [style=none] (43) at (-8.25, -3.5) {};
		\node [style={G{n}}, label={below:$\beta$}] (0) at (3, -1) {};
		\node [style=smooth n, label={below:$\zeta$}] (2) at (-2, -1) {};
		\node [style=empty, label={below:$\phi_*(\beta)$}] (5) at (3, -5) {};
		\node [style={G{n+1}}, label={below:$\phi_*(\zeta)$}] (7) at (-2, -5) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=black vertex, label={below:$\tilde \alpha$}] (28) at (-7, -5) {};
		\node [style=black vertex, label={left:$\Gamma_0$}] (26) at (-9, -3) {};
		\node [style=black vertex, label={below:$\alpha$}] (27) at (-7, -1) {};
		\node [style=none] (31) at (-7.75, -1.5) {};
		\node [style=none] (35) at (-8.5, -2.25) {};
		\node [style=none] (47) at (-6, -5) {};
		\node [style=none] (63) at (-1, -5) {};
		\node [style=none] (67) at (-5, -5) {};
		\node [style=none] (69) at (-4, -5) {};
		\node [style=none] (70) at (-3, -5) {};
		\node [style=none] (71) at (-5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-3, -1) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (77) at (0, -1) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (80) at (0, -5) {};
		\node [style=none] (81) at (1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (26)
			 to [in=-90, out=60, looseness=1.50] (35.center)
			 to [in=-90, out=90, looseness=1.50] (31.center);
		\draw [style=mydashed] (26)
			 to [in=180, out=-30, looseness=1.50] (43.center)
			 to [in=180, out=0, looseness=1.50] (41.center);
		\draw [in=135, out=0, looseness=1.50] (41.center) to (28);
		\draw [in=-135, out=90, looseness=1.50] (31.center) to (27);
		\draw [in=135, out=0] (28) to (47.center);
		\draw [in=-135, out=0] (27) to (15.center);
		\draw [in=45, out=-180] (0) to (56.center);
		\draw [in=-45, out=180] (5) to (60.center);
		\draw [style=mydashed] (47.center)
			 to [in=135, out=-45, looseness=1.75] (67.center)
			 to [in=135, out=-45, looseness=1.75] (69.center)
			 to [in=135, out=-45, looseness=1.75] (70.center);
		\draw [style=mydashed] (15.center)
			 to [in=-135, out=45, looseness=1.75] (71.center)
			 to [in=-135, out=45, looseness=1.75] (73.center)
			 to [in=-135, out=45, looseness=1.75] (74.center);
		\draw [in=45, out=-180] (2) to (74.center);
		\draw [style=mydashed] (75.center)
			 to [in=-135, out=45, looseness=1.75] (77.center)
			 to [in=-135, out=45, looseness=1.75] (78.center)
			 to [in=-135, out=45, looseness=1.75] (56.center);
		\draw [style=mydashed] (63.center)
			 to [in=135, out=-45, looseness=1.75] (80.center)
			 to [in=135, out=-45, looseness=1.75] (81.center)
			 to [in=135, out=-45, looseness=1.75] (60.center);
		\draw [in=-45, out=180] (7) to (70.center);
		\draw [in=-135, out=0] (2) to (75.center);
		\draw [in=135, out=0] (7) to (63.center);
		\draw [style=mydashed] (85.center)
			 to [in=135, out=-45, looseness=1.75] (86.center)
			 to [in=135, out=-45, looseness=1.75] (87.center);
		\draw [in=-45, out=180] (28) to (87.center);
		\draw [in=135, out=0] (83) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nofolds3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (10.75, -4.25) {};
		\node [style=none] (275) at (10.75, -3.75) {};
		\node [style=none] (276) at (9.25, -3.75) {};
		\node [style=none] (277) at (9.25, -4.25) {};
		\node [style=none] (278) at (8.5, -6.5) {};
		\node [style=none] (279) at (11.5, -6.5) {};
		\node [style=none] (280) at (9.5, -7.5) {};
		\node [style=none] (281) at (10.5, -7.5) {};
		\node [style={G{n+1}-bdry}] (282) at (10, -4) {};
		\node [style=none] (283) at (10, -4.5) {};
		\node [style=none] (284) at (10, -5) {};
		\node [style=none] (285) at (10, -5.5) {};
		\node [style=none] (286) at (11.5, -5) {};
		\node [style=none] (287) at (11.5, -5.5) {};
		\node [style=none] (288) at (11.5, -6) {};
		\node [style=none] (289) at (8.5, -5) {};
		\node [style=none] (290) at (8.5, -5.5) {};
		\node [style=none] (291) at (8.5, -6) {};
		\node [style=none] (244) at (14.75, -4.25) {};
		\node [style=none] (245) at (14.75, -3.75) {};
		\node [style=none] (246) at (13.25, -3.75) {};
		\node [style=none] (247) at (13.25, -4.25) {};
		\node [style=none] (248) at (12.5, -6.5) {};
		\node [style=none] (249) at (15.5, -6.5) {};
		\node [style=none] (250) at (13.5, -7.5) {};
		\node [style=none] (251) at (14.5, -7.5) {};
		\node [style={G{n+1}-bdry}, label={right:$\partial D$}] (252) at (14, -4) {};
		\node [style=none] (253) at (14, -4.5) {};
		\node [style=none] (254) at (14, -5) {};
		\node [style=none] (255) at (14, -5.5) {};
		\node [style=none] (256) at (15.5, -5) {};
		\node [style=none] (257) at (15.5, -5.5) {};
		\node [style=none] (258) at (15.5, -6) {};
		\node [style=none] (259) at (12.5, -5) {};
		\node [style=none] (260) at (12.5, -5.5) {};
		\node [style=none] (261) at (12.5, -6) {};
		\node [style=none] (112) at (-8, 3) {};
		\node [style=none] (115) at (-2, 4) {};
		\node [style=none] (116) at (-3, 4) {};
		\node [style=none] (119) at (-7, 4) {};
		\node [style=none] (123) at (-11, 1) {};
		\node [style=none] (124) at (-10.25, 1.75) {};
		\node [style=black vertex, label={left:$\Gamma_0$}] (126) at (-8, 4) {};
		\node [style=none] (127) at (-8.75, 3.25) {};
		\node [style=none] (128) at (-9.5, 2.5) {};
		\node [style=none] (130) at (-8, 2) {};
		\node [style=none] (131) at (-8, 1) {};
		\node [style=none] (37) at (4, 4) {};
		\node [style=none] (40) at (2, 4) {};
		\node [style=none] (43) at (0, 4) {};
		\node [style=none] (44) at (1, 4) {};
		\node [style=black vertex] (35) at (3, 4) {};
		\node [style=smooth n, label={left:$\beta$}] (57) at (-12, -6) {};
		\node [style=smooth n, label={left:$\zeta$}] (58) at (-12, -2) {};
		\node [style=smooth n, label={left:$\alpha$}] (67) at (-12, 0) {};
		\node [style={G{n+1}}, label={right:$\phi_*(\beta)$}] (68) at (-8, -6) {};
		\node [style={G{n+1}}, label={right:$\phi_*(\zeta)$}] (69) at (-8, -2) {};
		\node [style=none] (105) at (3, 3) {};
		\node [style=none] (109) at (3, 2) {};
		\node [style=none] (110) at (3, 1) {};
		\node [style=none] (138) at (-5.5, 0) {};
		\node [style=none] (139) at (-3.5, 0) {};
		\node [style=smooth n] (140) at (-8, 0) {};
		\node [style=smooth n] (142) at (3, 0) {};
		\node [style=none] (188) at (10, 3) {};
		\node [style=none] (190) at (8, 4) {};
		\node [style=none] (191) at (9, 4) {};
		\node [style=none] (193) at (13, 1) {};
		\node [style=none] (194) at (12.25, 1.75) {};
		\node [style=black vertex] (195) at (10, 4) {};
		\node [style=none] (196) at (10.75, 3.25) {};
		\node [style=none] (197) at (11.5, 2.5) {};
		\node [style=none] (198) at (10, 2) {};
		\node [style=none] (199) at (10, 1) {};
		\node [style=empty, label={left:$\phi_*^{j-1}(\beta)$}] (200) at (10, -6) {};
		\node [style={G{n+1}}, label={left:$\phi_*^{j-1}(\zeta)$}] (201) at (10, -2) {};
		\node [style=empty, label={right:$\phi_*^j(\beta)$}] (202) at (14, -6) {};
		\node [style={G{n+1}}, label={right:$\xi$}] (203) at (14, -2) {};
		\node [style=smooth n] (204) at (10, 0) {};
		\node [style=smooth n] (205) at (14, 0) {};
		\node [style=none] (214) at (-1, 3) {};
		\node [style=black vertex] (215) at (-1, 4) {};
		\node [style=none] (216) at (-1, 2) {};
		\node [style=none] (217) at (-1, 1) {};
		\node [style={G{n+1}}, label={left:$\phi_*^{j'-1}(\beta)$}] (218) at (-1, -6) {};
		\node [style={G{n+1}}, label={left:$\phi_*^{j'-1}(\zeta)$}] (219) at (-1, -2) {};
		\node [style=smooth n] (220) at (-1, 0) {};
		\node [style=none] (221) at (5.5, 0) {};
		\node [style=none] (222) at (7.5, 0) {};
		\node [style=empty, label={right:$\phi_*^{j'}(\beta)$}] (223) at (3, -6) {};
		\node [style={G{n+1}}, label={right:$\phi_*^{j'}(\zeta)$}] (224) at (3, -2) {};
		\node [style=none] (225) at (3.75, -4.25) {};
		\node [style=none] (226) at (3.75, -3.75) {};
		\node [style=none] (227) at (2.25, -3.75) {};
		\node [style=none] (228) at (2.25, -4.25) {};
		\node [style=none] (229) at (1.5, -6.5) {};
		\node [style=none] (230) at (4.5, -6.5) {};
		\node [style=none] (231) at (2.5, -7.5) {};
		\node [style=none] (232) at (3.5, -7.5) {};
		\node [style={G{n+1}-bdry}, label={right:$\partial D'$}] (233) at (3, -4) {};
		\node [style=none] (234) at (3, -4.5) {};
		\node [style=none] (235) at (3, -5) {};
		\node [style=none] (236) at (3, -5.5) {};
		\node [style=none] (237) at (4.5, -5) {};
		\node [style=none] (238) at (4.5, -5.5) {};
		\node [style=none] (239) at (4.5, -6) {};
		\node [style=none] (240) at (1.5, -5) {};
		\node [style=none] (241) at (1.5, -5.5) {};
		\node [style=none] (242) at (1.5, -6) {};
		\node [style=none] (262) at (-6, 4) {};
		\node [style=none] (263) at (-4, 4) {};
		\node [style=none] (264) at (-5, 4) {};
		\node [style=none] (265) at (5, 4) {};
		\node [style=none] (266) at (6, 4) {};
		\node [style=none] (267) at (7, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (215)
			 to [in=135, out=0, looseness=1.75] (43.center)
			 to [in=135, out=-45, looseness=1.75] (44.center)
			 to [in=135, out=-45, looseness=1.75] (40.center)
			 to [in=180, out=-45, looseness=1.75] (35);
		\draw [style=mydashed] (35)
			 to [in=-135, out=0, looseness=1.75] (37.center)
			 to [in=-135, out=45, looseness=1.75] (265.center)
			 to [in=-135, out=45, looseness=1.75] (266.center)
			 to [in=-135, out=45, looseness=1.75] (267.center)
			 to [in=-135, out=45, looseness=1.75] (190.center)
			 to [in=-135, out=45, looseness=1.75] (191.center)
			 to [in=180, out=45, looseness=1.75] (195);
		\draw (67) to (58);
		\draw (58) to (57);
		\draw [style=mydashed] (35)
			 to [in=45, out=-90, looseness=1.75] (105.center)
			 to [in=45, out=-135, looseness=1.75] (109.center)
			 to [in=45, out=-135, looseness=1.75] (110.center)
			 to [in=90, out=-135, looseness=1.75] (142);
		\draw [style=mydashed] (215)
			 to [in=45, out=180, looseness=1.75] (115.center)
			 to [in=45, out=-135, looseness=1.75] (116.center)
			 to [in=45, out=-135, looseness=1.75] (263.center)
			 to [in=45, out=-135, looseness=1.75] (264.center)
			 to [in=45, out=-135, looseness=1.75] (262.center)
			 to [in=45, out=-135, looseness=1.75] (119.center)
			 to [in=0, out=-135, looseness=1.75] (126);
		\draw [style=mydashed] (67)
			 to [in=-90, out=45] (123.center)
			 to [in=-90, out=90, looseness=1.25] (124.center)
			 to [in=-90, out=90, looseness=1.25] (128.center)
			 to [in=-90, out=90, looseness=1.25] (127.center)
			 to [in=-135, out=90, looseness=1.50] (126);
		\draw [style=mydashed] (126)
			 to [in=135, out=-45, looseness=1.75] (112.center)
			 to [in=135, out=-45, looseness=1.75] (130.center)
			 to [in=135, out=-45, looseness=1.75] (131.center)
			 to [in=90, out=-45, looseness=1.75] (140);
		\draw [style=v thick dots] (138.center) to (139.center);
		\draw (140) to (69);
		\draw [style=mydashed] (205)
			 to [in=-90, out=135] (193.center)
			 to [in=-90, out=90, looseness=1.25] (194.center)
			 to [in=-90, out=90, looseness=1.25] (197.center)
			 to [in=-90, out=90, looseness=1.25] (196.center)
			 to [in=-45, out=90, looseness=1.50] (195);
		\draw [style=mydashed] (195)
			 to [in=45, out=-135, looseness=1.75] (188.center)
			 to [in=45, out=-135, looseness=1.75] (198.center)
			 to [in=45, out=-135, looseness=1.75] (199.center)
			 to [in=90, out=-135, looseness=1.75] (204);
		\draw (204) to (201);
		\draw (205) to (203);
		\draw [style=mydashed] (215)
			 to [in=45, out=-135, looseness=1.75] (214.center)
			 to [in=45, out=-135, looseness=1.75] (216.center)
			 to [in=45, out=-135, looseness=1.75] (217.center)
			 to [in=90, out=-135, looseness=1.75] (220);
		\draw (220) to (219);
		\draw [style=v thick dots] (221.center) to (222.center);
		\draw (142) to (224);
		\draw [style=G-domain] (237.center) to (234.center);
		\draw [style=G-domain] (238.center) to (235.center);
		\draw [style=G-domain] (236.center) to (239.center);
		\draw [style=G-domain] (236.center) to (242.center);
		\draw [style=G-domain] (235.center) to (241.center);
		\draw [style=G-domain] (234.center) to (240.center);
		\draw [style=grey edge] (226.center) to (233);
		\draw [style=grey edge] (233) to (228.center);
		\draw [style=grey edge] (225.center) to (233);
		\draw [style=grey edge] (233) to (227.center);
		\draw [style=G-domain] (223) to (230.center);
		\draw [style=G-domain] (223) to (229.center);
		\draw [style=G-domain] (223) to (231.center);
		\draw [style=G-domain] (232.center) to (223);
		\draw [style=G-domain] (233) to (223);
		\draw (224) to (233);
		\draw [style=G-domain] (256.center) to (253.center);
		\draw [style=G-domain] (257.center) to (254.center);
		\draw [style=G-domain] (255.center) to (258.center);
		\draw [style=G-domain] (255.center) to (261.center);
		\draw [style=G-domain] (254.center) to (260.center);
		\draw [style=G-domain] (253.center) to (259.center);
		\draw [style=grey edge] (245.center) to (252);
		\draw [style=grey edge] (252) to (247.center);
		\draw [style=grey edge] (244.center) to (252);
		\draw [style=grey edge] (252) to (246.center);
		\draw [style=G-domain] (202) to (249.center);
		\draw [style=G-domain] (202) to (248.center);
		\draw [style=G-domain] (202) to (250.center);
		\draw [style=G-domain] (251.center) to (202);
		\draw [style=G-domain] (252) to (202);
		\draw (203) to (252);
		\draw [style=G-domain] (286.center) to (283.center);
		\draw [style=G-domain] (287.center) to (284.center);
		\draw [style=G-domain] (285.center) to (288.center);
		\draw [style=G-domain] (285.center) to (291.center);
		\draw [style=G-domain] (284.center) to (290.center);
		\draw [style=G-domain] (283.center) to (289.center);
		\draw [style=grey edge] (275.center) to (282);
		\draw [style=grey edge] (282) to (277.center);
		\draw [style=grey edge] (274.center) to (282);
		\draw [style=grey edge] (282) to (276.center);
		\draw [style=G-domain] (200) to (279.center);
		\draw [style=G-domain] (200) to (278.center);
		\draw [style=G-domain] (200) to (280.center);
		\draw [style=G-domain] (281.center) to (200);
		\draw [style=G-domain] (282) to (200);
		\draw (201) to (282);
		\draw (69) to (68);
		\draw (218) to (219);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nofolds4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (481) at (14.75, -2) {};
		\node [style=none] (482) at (13.25, -2) {};
		\node [style=none] (483) at (14.5, -2.5) {};
		\node [style=none] (484) at (14.5, -1.5) {};
		\node [style=none] (485) at (13.5, -1.5) {};
		\node [style=none] (486) at (13.5, -2.5) {};
		\node [style=none] (475) at (10.75, -2) {};
		\node [style=none] (476) at (9.25, -2) {};
		\node [style=none] (477) at (10.5, -2.5) {};
		\node [style=none] (478) at (10.5, -1.5) {};
		\node [style=none] (479) at (9.5, -1.5) {};
		\node [style=none] (480) at (9.5, -2.5) {};
		\node [style=none] (469) at (3.75, -2) {};
		\node [style=none] (470) at (2.25, -2) {};
		\node [style=none] (471) at (3.5, -2.5) {};
		\node [style=none] (472) at (3.5, -1.5) {};
		\node [style=none] (473) at (2.5, -1.5) {};
		\node [style=none] (474) at (2.5, -2.5) {};
		\node [style=none] (463) at (-11.25, -2) {};
		\node [style=none] (464) at (-12.75, -2) {};
		\node [style=none] (465) at (-11.5, -2.5) {};
		\node [style=none] (466) at (-11.5, -1.5) {};
		\node [style=none] (467) at (-12.5, -1.5) {};
		\node [style=none] (468) at (-12.5, -2.5) {};
		\node [style=none] (457) at (-7.25, -2) {};
		\node [style=none] (458) at (-8.75, -2) {};
		\node [style=none] (459) at (-7.5, -2.5) {};
		\node [style=none] (460) at (-7.5, -1.5) {};
		\node [style=none] (461) at (-8.5, -1.5) {};
		\node [style=none] (462) at (-8.5, -2.5) {};
		\node [style=none] (455) at (-0.25, -2) {};
		\node [style=none] (456) at (-1.75, -2) {};
		\node [style=none] (429) at (-1.75, -0.25) {};
		\node [style=none] (430) at (-1.75, 0.25) {};
		\node [style=none] (431) at (-0.25, 0.25) {};
		\node [style=none] (432) at (-0.25, -0.25) {};
		\node [style=none] (434) at (-8.75, -0.25) {};
		\node [style=none] (435) at (-8.75, 0.25) {};
		\node [style=none] (436) at (-7.25, 0.25) {};
		\node [style=none] (437) at (-7.25, -0.25) {};
		\node [style=none] (439) at (-12.75, -0.25) {};
		\node [style=none] (440) at (-12.75, 0.25) {};
		\node [style=none] (441) at (-11.25, 0.25) {};
		\node [style=none] (442) at (-11.25, -0.25) {};
		\node [style=none] (415) at (3.75, -0.25) {};
		\node [style=none] (416) at (3.75, 0.25) {};
		\node [style=none] (417) at (2.25, 0.25) {};
		\node [style=none] (418) at (2.25, -0.25) {};
		\node [style=none] (420) at (10.75, -0.25) {};
		\node [style=none] (421) at (10.75, 0.25) {};
		\node [style=none] (422) at (9.25, 0.25) {};
		\node [style=none] (423) at (9.25, -0.25) {};
		\node [style=none] (425) at (14.75, -0.25) {};
		\node [style=none] (426) at (14.75, 0.25) {};
		\node [style=none] (427) at (13.25, 0.25) {};
		\node [style=none] (428) at (13.25, -0.25) {};
		\node [style=empty, label={right:$c$}] (410) at (3, -15) {};
		\node [style=none] (386) at (3.75, -7.25) {};
		\node [style=none] (387) at (3.75, -6.75) {};
		\node [style=none] (388) at (2.25, -6.75) {};
		\node [style=none] (389) at (2.25, -7.25) {};
		\node [style=none] (390) at (3, -7) {};
		\node [style=none] (309) at (3, -2) {};
		\node [style=none] (392) at (4, -10) {};
		\node [style=none] (393) at (2, -10) {};
		\node [style=none] (359) at (0, -4) {};
		\node [style=none] (360) at (-2, -4) {};
		\node [style=none] (362) at (-7, -4) {};
		\node [style=none] (363) at (-9, -4) {};
		\node [style=none] (365) at (-11, -4) {};
		\node [style=none] (366) at (-13, -4) {};
		\node [style=none] (356) at (4, -4) {};
		\node [style=none] (357) at (2, -4) {};
		\node [style=none] (339) at (3, -11) {};
		\node [style=none] (340) at (3, -12) {};
		\node [style=none] (341) at (3, -13) {};
		\node [style=none] (342) at (3, -14) {};
		\node [style=none] (274) at (11, -4) {};
		\node [style=none] (277) at (9, -4) {};
		\node [style=none] (278) at (8.5, -8.5) {};
		\node [style=none] (279) at (11.5, -8.5) {};
		\node [style=G-bdry, label={left:$\phi_*^{j-1}(\zeta')$}] (282) at (10, -4) {};
		\node [style=none] (284) at (10, -7) {};
		\node [style=none] (287) at (11.5, -7.5) {};
		\node [style=none] (290) at (8.5, -7.5) {};
		\node [style=none] (245) at (15, -4) {};
		\node [style=none] (246) at (13, -4) {};
		\node [style=G-bdry, label={right:$\partial D$}] (252) at (14, -4) {};
		\node [style=none] (254) at (14, -7) {};
		\node [style=none] (257) at (15.5, -7.5) {};
		\node [style=none] (260) at (12.5, -7.5) {};
		\node [style=none] (112) at (-8, 3) {};
		\node [style=none] (115) at (-2, 4) {};
		\node [style=none] (116) at (-3, 4) {};
		\node [style=none] (119) at (-7, 4) {};
		\node [style=none] (123) at (-11, 1) {};
		\node [style=none] (124) at (-10.25, 1.75) {};
		\node [style=black vertex, label={left:$\Gamma_0$}] (126) at (-8, 4) {};
		\node [style=none] (127) at (-8.75, 3.25) {};
		\node [style=none] (128) at (-9.5, 2.5) {};
		\node [style=none] (130) at (-8, 2) {};
		\node [style=none] (131) at (-8, 1) {};
		\node [style=none] (37) at (4, 4) {};
		\node [style=none] (40) at (2, 4) {};
		\node [style=none] (43) at (0, 4) {};
		\node [style=none] (44) at (1, 4) {};
		\node [style=black vertex] (35) at (3, 4) {};
		\node [style=smooth n, label={left:$\zeta$}] (58) at (-12, 0) {};
		\node [style={G{n+1}}, label={right:$\phi_*(\zeta)$}] (69) at (-8, 0) {};
		\node [style=none] (105) at (3, 3) {};
		\node [style=none] (109) at (3, 2) {};
		\node [style=none] (110) at (3, 1) {};
		\node [style=none] (138) at (-5.5, 1.5) {};
		\node [style=none] (139) at (-3.5, 1.5) {};
		\node [style=none] (188) at (10, 3) {};
		\node [style=none] (190) at (8, 4) {};
		\node [style=none] (191) at (9, 4) {};
		\node [style=none] (193) at (13, 1) {};
		\node [style=none] (194) at (12.25, 1.75) {};
		\node [style=black vertex] (195) at (10, 4) {};
		\node [style=none] (196) at (10.75, 3.25) {};
		\node [style=none] (197) at (11.5, 2.5) {};
		\node [style=none] (198) at (10, 2) {};
		\node [style=none] (199) at (10, 1) {};
		\node [style={G{n+1}}, label={left:$\phi_*^{j-1}(\zeta)$}] (201) at (10, 0) {};
		\node [style={G{n+1}}, label={right:$\xi$}] (203) at (14, 0) {};
		\node [style=none] (214) at (-1, 3) {};
		\node [style=black vertex] (215) at (-1, 4) {};
		\node [style=none] (216) at (-1, 2) {};
		\node [style=none] (217) at (-1, 1) {};
		\node [style={G{n+1}}, label={left:$\phi_*^{l-1}(\zeta)$}] (219) at (-1, 0) {};
		\node [style=none] (221) at (5.5, 1.5) {};
		\node [style=none] (222) at (7.5, 1.5) {};
		\node [style=empty, label={right:$\phi_*^{l}(\beta)$}] (223) at (3, -10) {};
		\node [style={G{n+1}}, label={right:$\phi_*^{l}(\zeta)$}] (224) at (3, 0) {};
		\node [style=none] (262) at (-6, 4) {};
		\node [style=none] (263) at (-4, 4) {};
		\node [style=none] (264) at (-5, 4) {};
		\node [style=none] (265) at (5, 4) {};
		\node [style=none] (266) at (6, 4) {};
		\node [style=none] (267) at (7, 4) {};
		\node [style=smooth n, label={left:$\zeta'$}] (272) at (-12, -2) {};
		\node [style=none] (292) at (-0.5, -2.5) {};
		\node [style=none] (293) at (-0.5, -1.5) {};
		\node [style=none] (294) at (-1.5, -1.5) {};
		\node [style=none] (295) at (-1.5, -2.5) {};
		\node [style=empty, label={right:$\phi_*(\zeta')$}] (302) at (-8, -2) {};
		\node [style=empty, label={left:$\phi_*^{l-1}(\zeta')$}] (303) at (-1, -2) {};
		\node [style=empty, label={right:$\phi_*^l(\zeta')$}] (304) at (3, -4) {};
		\node [style=none] (310) at (8.5, -10.5) {};
		\node [style=none] (311) at (11.5, -10.5) {};
		\node [style=none] (312) at (9.5, -11.5) {};
		\node [style=none] (316) at (10, -9) {};
		\node [style=none] (317) at (11.5, -8.5) {};
		\node [style=none] (319) at (11.5, -9.5) {};
		\node [style=none] (320) at (8.5, -8.5) {};
		\node [style=none] (322) at (8.5, -9.5) {};
		\node [style=none] (323) at (12.5, -10.5) {};
		\node [style=none] (324) at (15.5, -10.5) {};
		\node [style=none] (325) at (13.5, -11.5) {};
		\node [style=none] (328) at (14, -9) {};
		\node [style=none] (330) at (15.5, -8.5) {};
		\node [style=none] (331) at (15.5, -9.5) {};
		\node [style=none] (333) at (12.5, -8.5) {};
		\node [style=none] (334) at (12.5, -9.5) {};
		\node [style=empty, label={left:$\phi_*^{j-1}(\beta)$}] (336) at (10, -10) {};
		\node [style=empty, label={right:$\phi_*^j(\beta)$}] (337) at (14, -10) {};
		\node [style=none] (347) at (10, -2) {};
		\node [style=none] (352) at (14, -2) {};
		\node [style=smooth n, label={left:$\beta$}] (57) at (-12, -4) {};
		\node [style={G{n+1}}, label={right:$\phi_*(\beta)$}] (68) at (-8, -4) {};
		\node [style=empty, label={left:$\phi_*^{l-1}(\beta)$}] (218) at (-1, -4) {};
		\node [style=none] (394) at (14, -8) {};
		\node [style=none] (395) at (10, -8) {};
		\node [style=none] (397) at (10.25, -11) {};
		\node [style=none] (398) at (10.5, -12) {};
		\node [style=none] (399) at (10.75, -13) {};
		\node [style=none] (400) at (11, -14) {};
		\node [style=none] (404) at (14.25, -11) {};
		\node [style=none] (405) at (14.5, -12) {};
		\node [style=none] (406) at (14.75, -13) {};
		\node [style=none] (407) at (15, -14) {};
		\node [style=empty, label={left:$\phi_*^{j-l-1}(c)$}] (411) at (11, -15) {};
		\node [style=empty, label={right:$\phi_*^{j-l}(c)$}] (412) at (15, -15) {};
		\node [style=none] (413) at (3, -5.5) {};
		\node [style=none] (414) at (14, -5.5) {};
		\node [style=none] (487) at (14, -5) {};
		\node [style=none] (488) at (15.5, -5.5) {};
		\node [style=none] (489) at (12.5, -5.5) {};
		\node [style=none] (490) at (15.5, -6.5) {};
		\node [style=none] (491) at (12.5, -6.5) {};
		\node [style=none] (492) at (14, -6) {};
		\node [style=none] (493) at (10, -5) {};
		\node [style=none] (494) at (11.5, -5.5) {};
		\node [style=none] (495) at (8.5, -5.5) {};
		\node [style=none] (496) at (11.5, -6.5) {};
		\node [style=none] (497) at (8.5, -6.5) {};
		\node [style=none] (498) at (10, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydashed] (215)
			 to [in=-135, out=0, looseness=1.75] (43.center)
			 to [in=-135, out=45, looseness=1.75] (44.center)
			 to [in=-135, out=45, looseness=1.75] (40.center)
			 to [in=-180, out=45, looseness=1.75] (35);
		\draw [style=mydashed] (35)
			 to [in=-135, out=0, looseness=1.75] (37.center)
			 to [in=-135, out=45, looseness=1.75] (265.center)
			 to [in=-135, out=45, looseness=1.75] (266.center)
			 to [in=-135, out=45, looseness=1.75] (267.center)
			 to [in=-135, out=45, looseness=1.75] (190.center)
			 to [in=-135, out=45, looseness=1.75] (191.center)
			 to [in=180, out=45, looseness=1.75] (195);
		\draw (58) to (57);
		\draw [style=thickdashed] (35)
			 to [in=45, out=-90, looseness=1.75] (105.center)
			 to [in=45, out=-135, looseness=1.75] (109.center)
			 to [in=45, out=-135, looseness=1.75] (110.center)
			 to [in=90, out=-135, looseness=1.75] (224);
		\draw [style=mydashed] (215)
			 to [in=-45, out=-180, looseness=1.75] (115.center)
			 to [in=-45, out=135, looseness=1.75] (116.center)
			 to [in=-45, out=135, looseness=1.75] (263.center)
			 to [in=-45, out=135, looseness=1.75] (264.center)
			 to [in=-45, out=135, looseness=1.75] (262.center)
			 to [in=-45, out=135, looseness=1.75] (119.center)
			 to [in=0, out=135, looseness=1.75] (126);
		\draw [style=mydashed] (58)
			 to [in=-90, out=45] (123.center)
			 to [in=-90, out=90, looseness=1.25] (124.center)
			 to [in=-90, out=90, looseness=1.25] (128.center)
			 to [in=-90, out=90, looseness=1.25] (127.center)
			 to [in=-135, out=90, looseness=1.50] (126);
		\draw [style=mydashed] (126)
			 to [in=135, out=-45, looseness=1.75] (112.center)
			 to [in=135, out=-45, looseness=1.75] (130.center)
			 to [in=135, out=-45, looseness=1.75] (131.center)
			 to [in=90, out=-45, looseness=1.75] (69);
		\draw [style=v thick dots] (138.center) to (139.center);
		\draw [style=mydashed] (203)
			 to [in=-90, out=135] (193.center)
			 to [in=-90, out=90, looseness=1.25] (194.center)
			 to [in=-90, out=90, looseness=1.25] (197.center)
			 to [in=-90, out=90, looseness=1.25] (196.center)
			 to [in=-45, out=90, looseness=1.50] (195);
		\draw [style=mydashed] (195)
			 to [in=45, out=-135, looseness=1.75] (188.center)
			 to [in=45, out=-135, looseness=1.75] (198.center)
			 to [in=45, out=-135, looseness=1.75] (199.center)
			 to [in=90, out=-135, looseness=1.75] (201);
		\draw [style=mydashed] (215)
			 to [in=135, out=-45, looseness=1.75] (214.center)
			 to [in=135, out=-45, looseness=1.75] (216.center)
			 to [in=135, out=-45, looseness=1.75] (217.center)
			 to [in=90, out=-45, looseness=1.75] (219);
		\draw [style=v thick dots] (221.center) to (222.center);
		\draw [style=G-domain] (257.center) to (254.center);
		\draw [style=G-domain] (254.center) to (260.center);
		\draw [style=grey edge] (245.center) to (252);
		\draw [style=grey edge] (252) to (246.center);
		\draw [style=G-domain] (287.center) to (284.center);
		\draw [style=G-domain] (284.center) to (290.center);
		\draw [style=grey edge] (282) to (277.center);
		\draw [style=grey edge] (274.center) to (282);
		\draw (69) to (302);
		\draw (302) to (68);
		\draw [style=grey edge] (293.center) to (303);
		\draw [style=grey edge] (303) to (295.center);
		\draw [style=grey edge] (292.center) to (303);
		\draw [style=grey edge] (303) to (294.center);
		\draw (218) to (303);
		\draw (303) to (219);
		\draw [style=G-domain] (331.center) to (328.center);
		\draw [style=G-domain] (328.center) to (334.center);
		\draw [style=G-domain] (337) to (324.center);
		\draw [style=G-domain] (337) to (323.center);
		\draw [style=G-domain] (337) to (325.center);
		\draw [style=G-domain] (316.center) to (319.center);
		\draw [style=G-domain] (316.center) to (322.center);
		\draw [style=G-domain] (336) to (311.center);
		\draw [style=G-domain] (336) to (310.center);
		\draw [style=G-domain] (336) to (312.center);
		\draw [style=mythick, in=45, out=-90, looseness=1.50] (223) to (339.center);
		\draw [style=thickdashed] (339.center)
			 to [in=45, out=-135, looseness=1.75] (340.center)
			 to [in=45, out=-135, looseness=1.75] (341.center);
		\draw [style=mythick] (341.center)
			 to [in=90, out=-135, looseness=1.75] (342.center)
			 to (410);
		\draw [style=grey edge] (359.center) to (218);
		\draw [style=grey edge] (218) to (360.center);
		\draw [style=grey edge] (362.center) to (68);
		\draw [style=grey edge] (68) to (363.center);
		\draw [style=grey edge] (365.center) to (57);
		\draw [style=grey edge] (57) to (366.center);
		\draw [style=grey edge] (387.center) to (390.center);
		\draw [style=grey edge] (390.center) to (389.center);
		\draw [style=grey edge] (386.center) to (390.center);
		\draw [style=grey edge] (390.center) to (388.center);
		\draw [style=grey edge] (356.center) to (304);
		\draw [style=grey edge] (304) to (357.center);
		\draw [style=grey edge] (392.center) to (223);
		\draw [style=grey edge] (223) to (393.center);
		\draw [style=G-domain] (252) to (394.center);
		\draw [style=G-domain] (395.center) to (279.center);
		\draw [style=G-domain] (395.center) to (278.center);
		\draw [style=G-domain] (282) to (395.center);
		\draw [style=G-domain] (330.center) to (394.center);
		\draw [style=G-domain] (394.center) to (333.center);
		\draw [style=G-domain] (317.center) to (395.center);
		\draw [style=G-domain] (395.center) to (320.center);
		\draw [style=G-domain] (395.center) to (336);
		\draw [style=G-domain] (394.center) to (337);
		\draw [style=mythick] (304) to (223);
		\draw [style={dashed+G-domain}] (397.center)
			 to [in=60, out=-120, looseness=1.75] (398.center)
			 to [in=60, out=-120, looseness=1.75] (399.center);
		\draw [style=G-domain, in=90, out=-120, looseness=1.75] (399.center) to (400.center);
		\draw [style={dashed+G-domain}] (404.center)
			 to [in=60, out=-120, looseness=1.75] (405.center)
			 to [in=60, out=-120, looseness=1.75] (406.center);
		\draw [style=G-domain, in=90, out=-120, looseness=1.75] (406.center) to (407.center);
		\draw [style=G-domain, in=60, out=-75, looseness=1.25] (337) to (404.center);
		\draw [style=G-domain, in=60, out=-75, looseness=1.25] (336) to (397.center);
		\draw [style=G-domain] (400.center) to (411);
		\draw [style=G-domain] (407.center) to (412);
		\draw [style=grey edge] (416.center) to (224);
		\draw [style=grey edge] (224) to (418.center);
		\draw [style=grey edge] (415.center) to (224);
		\draw [style=grey edge] (224) to (417.center);
		\draw [style=grey edge] (421.center) to (201);
		\draw [style=grey edge] (201) to (423.center);
		\draw [style=grey edge] (420.center) to (201);
		\draw [style=grey edge] (201) to (422.center);
		\draw [style=grey edge] (426.center) to (203);
		\draw [style=grey edge] (203) to (428.center);
		\draw [style=grey edge] (425.center) to (203);
		\draw [style=grey edge] (203) to (427.center);
		\draw [style=grey edge] (430.center) to (219);
		\draw [style=grey edge] (219) to (432.center);
		\draw [style=grey edge] (429.center) to (219);
		\draw [style=grey edge] (219) to (431.center);
		\draw [style=grey edge] (435.center) to (69);
		\draw [style=grey edge] (69) to (437.center);
		\draw [style=grey edge] (434.center) to (69);
		\draw [style=grey edge] (69) to (436.center);
		\draw [style=grey edge] (440.center) to (58);
		\draw [style=grey edge] (58) to (442.center);
		\draw [style=grey edge] (439.center) to (58);
		\draw [style=grey edge] (58) to (441.center);
		\draw [style=grey edge] (455.center) to (303);
		\draw [style=grey edge] (303) to (456.center);
		\draw [style=grey edge] (460.center) to (302);
		\draw [style=grey edge] (302) to (462.center);
		\draw [style=grey edge] (459.center) to (302);
		\draw [style=grey edge] (302) to (461.center);
		\draw [style=grey edge] (457.center) to (302);
		\draw [style=grey edge] (302) to (458.center);
		\draw [style=grey edge] (466.center) to (272);
		\draw [style=grey edge] (272) to (468.center);
		\draw [style=grey edge] (465.center) to (272);
		\draw [style=grey edge] (272) to (467.center);
		\draw [style=grey edge] (463.center) to (272);
		\draw [style=grey edge] (272) to (464.center);
		\draw [style=grey edge] (472.center) to (309.center);
		\draw [style=grey edge] (309.center) to (474.center);
		\draw [style=grey edge] (471.center) to (309.center);
		\draw [style=grey edge] (309.center) to (473.center);
		\draw [style=grey edge] (469.center) to (309.center);
		\draw [style=grey edge] (309.center) to (470.center);
		\draw [style=grey edge] (478.center) to (347.center);
		\draw [style=grey edge] (347.center) to (480.center);
		\draw [style=grey edge] (477.center) to (347.center);
		\draw [style=grey edge] (347.center) to (479.center);
		\draw [style=grey edge] (475.center) to (347.center);
		\draw [style=grey edge] (347.center) to (476.center);
		\draw [style=grey edge] (484.center) to (352.center);
		\draw [style=grey edge] (352.center) to (486.center);
		\draw [style=grey edge] (483.center) to (352.center);
		\draw [style=grey edge] (352.center) to (485.center);
		\draw [style=grey edge] (481.center) to (352.center);
		\draw [style=grey edge] (352.center) to (482.center);
		\draw [style=mythick] (224) to (304);
		\draw (201) to (282);
		\draw (203) to (252);
		\draw [style=G-domain] (488.center) to (487.center);
		\draw [style=G-domain] (487.center) to (489.center);
		\draw [style=G-domain] (490.center) to (492.center);
		\draw [style=G-domain] (492.center) to (491.center);
		\draw [style=G-domain] (494.center) to (493.center);
		\draw [style=G-domain] (493.center) to (495.center);
		\draw [style=G-domain] (496.center) to (498.center);
		\draw [style=G-domain] (498.center) to (497.center);
		\draw [style=thick arrow] (252) to node [midway, below right] {$\phi_\#^{j-l}(\bvec w) = D$} (414.center);
		\draw [style=thick arrow] (304) to node [midway, below right] {\,$\bvec w$} (413.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weirdunflanked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-6.25, -0.75) {};
		\node [style=none] (91) at (-5.75, -0.75) {};
		\node [style=none] (92) at (-5.75, 0.75) {};
		\node [style=none] (93) at (-6.25, 0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={G{n}}] (0) at (0, 3) {};
		\node [style=smooth n, label={right:$\zeta$}] (1) at (0, -3) {};
		\node [style={1/2 smooth n}, label={right:$\xi$}] (2) at (0, 0) {};
		\node [style={1/2G{n}q}, label={left:$\xi'$}] (4) at (-6, 0) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1, -3) {};
		\node [style=none] (9) at (-1, -3) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style={1/2 smooth n}] (11) at (-3, 0) {};
		\node [style=none] (21) at (0, -4) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style={1/3 smooth n}] (24) at (0, -1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (-0.25, -1.25) {};
		\node [style={1/3 smooth n}] (33) at (0, 1) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=none] (37) at (0.25, 1.25) {};
		\node [style=none] (38) at (-0.25, 1.25) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style={1/3 smooth n}] (40) at (-4, 0) {};
		\node [style=none] (41) at (-4, 0.5) {};
		\node [style=none] (42) at (-4, -0.5) {};
		\node [style=none] (43) at (-4.25, 0.25) {};
		\node [style=none] (44) at (-3.75, 0.25) {};
		\node [style=none] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-4.25, -0.25) {};
		\node [style={1/3 smooth n}] (47) at (-2, 0) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=none] (50) at (-2.25, 0.25) {};
		\node [style=none] (51) at (-1.75, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.25) {};
		\node [style=none] (53) at (-2.25, -0.25) {};
		\node [style={1/4 smooth n}] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (-1.25, 0.125) {};
		\node [style=none] (56) at (-1.75, 0.125) {};
		\node [style=none] (57) at (-1.375, -0.25) {};
		\node [style=none] (58) at (-1.375, 0.25) {};
		\node [style=none] (59) at (-1.625, 0.25) {};
		\node [style=none] (60) at (-1.625, -0.25) {};
		\node [style=none] (61) at (-1.25, -0.15) {};
		\node [style=none] (62) at (-1.75, -0.15) {};
		\node [style={1/4 smooth n}] (63) at (0, -1.5) {};
		\node [style=none] (64) at (0.25, -1.375) {};
		\node [style=none] (65) at (-0.25, -1.375) {};
		\node [style=none] (66) at (0.125, -1.75) {};
		\node [style=none] (67) at (0.125, -1.25) {};
		\node [style=none] (68) at (-0.125, -1.25) {};
		\node [style=none] (69) at (-0.125, -1.75) {};
		\node [style=none] (70) at (0.25, -1.65) {};
		\node [style=none] (71) at (-0.25, -1.65) {};
		\node [style={1/4 smooth n}] (72) at (0, 1.5) {};
		\node [style=none] (73) at (0.25, 1.625) {};
		\node [style=none] (74) at (-0.25, 1.625) {};
		\node [style=none] (75) at (0.125, 1.25) {};
		\node [style=none] (76) at (0.125, 1.75) {};
		\node [style=none] (77) at (-0.125, 1.75) {};
		\node [style=none] (78) at (-0.125, 1.25) {};
		\node [style=none] (79) at (0.25, 1.35) {};
		\node [style=none] (80) at (-0.25, 1.35) {};
		\node [style={1/4 smooth n}] (81) at (-4.5, 0) {};
		\node [style=none] (82) at (-4.25, 0.125) {};
		\node [style=none] (83) at (-4.75, 0.125) {};
		\node [style=none] (84) at (-4.375, -0.25) {};
		\node [style=none] (85) at (-4.375, 0.25) {};
		\node [style=none] (86) at (-4.625, 0.25) {};
		\node [style=none] (87) at (-4.625, -0.25) {};
		\node [style=none] (88) at (-4.25, -0.15) {};
		\node [style=none] (89) at (-4.75, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=grey edge] (6.center) to (2);
		\draw [style=grey edge] (5.center) to (2);
		\draw [style=grey edge] (10.center) to (0);
		\draw [style=grey edge] (0) to (7.center);
		\draw [style=grey edge] (9.center) to (1);
		\draw [style=grey edge] (1) to (8.center);
		\draw (2) to (11);
		\draw (11) to (4);
		\draw [style=grey edge] (18.center) to (11);
		\draw [style=grey edge] (11) to (20.center);
		\draw [style=grey edge] (17.center) to (11);
		\draw [style=grey edge] (11) to (19.center);
		\draw [style=grey edge] (22.center) to (0);
		\draw [style=grey edge] (21.center) to (1);
		\draw [style=grey edge] (30.center) to (24);
		\draw [style=grey edge] (24) to (32.center);
		\draw [style=grey edge] (29.center) to (24);
		\draw [style=grey edge] (24) to (31.center);
		\draw [style=grey edge] (27.center) to (24);
		\draw [style=grey edge] (24) to (28.center);
		\draw [style=grey edge] (37.center) to (33);
		\draw [style=grey edge] (33) to (39.center);
		\draw [style=grey edge] (36.center) to (33);
		\draw [style=grey edge] (33) to (38.center);
		\draw [style=grey edge] (34.center) to (33);
		\draw [style=grey edge] (33) to (35.center);
		\draw [style=grey edge] (44.center) to (40);
		\draw [style=grey edge] (40) to (46.center);
		\draw [style=grey edge] (43.center) to (40);
		\draw [style=grey edge] (40) to (45.center);
		\draw [style=grey edge] (41.center) to (40);
		\draw [style=grey edge] (40) to (42.center);
		\draw [style=grey edge] (51.center) to (47);
		\draw [style=grey edge] (47) to (53.center);
		\draw [style=grey edge] (50.center) to (47);
		\draw [style=grey edge] (47) to (52.center);
		\draw [style=grey edge] (48.center) to (47);
		\draw [style=grey edge] (47) to (49.center);
		\draw [style=grey edge] (58.center) to (54);
		\draw [style=grey edge] (54) to (60.center);
		\draw [style=grey edge] (57.center) to (54);
		\draw [style=grey edge] (54) to (59.center);
		\draw [style=grey edge] (55.center) to (54);
		\draw [style=grey edge] (54) to (56.center);
		\draw [style=grey edge] (61.center) to (54);
		\draw [style=grey edge] (62.center) to (54);
		\draw [style=grey edge] (67.center) to (63);
		\draw [style=grey edge] (63) to (69.center);
		\draw [style=grey edge] (66.center) to (63);
		\draw [style=grey edge] (63) to (68.center);
		\draw [style=grey edge] (64.center) to (63);
		\draw [style=grey edge] (63) to (65.center);
		\draw [style=grey edge] (70.center) to (63);
		\draw [style=grey edge] (71.center) to (63);
		\draw [style=grey edge] (76.center) to (72);
		\draw [style=grey edge] (72) to (78.center);
		\draw [style=grey edge] (75.center) to (72);
		\draw [style=grey edge] (72) to (77.center);
		\draw [style=grey edge] (73.center) to (72);
		\draw [style=grey edge] (72) to (74.center);
		\draw [style=grey edge] (79.center) to (72);
		\draw [style=grey edge] (80.center) to (72);
		\draw [style=grey edge] (85.center) to (81);
		\draw [style=grey edge] (81) to (87.center);
		\draw [style=grey edge] (84.center) to (81);
		\draw [style=grey edge] (81) to (86.center);
		\draw [style=grey edge] (82.center) to (81);
		\draw [style=grey edge] (81) to (83.center);
		\draw [style=grey edge] (88.center) to (81);
		\draw [style=grey edge] (89.center) to (81);
		\draw [style=grey edge] (91.center) to (4);
		\draw [style=grey edge] (4) to (93.center);
		\draw [style=grey edge] (90.center) to (4);
		\draw [style=grey edge] (4) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

